Asymptotic approximations for the close evaluation of double-layer potentials

When using the boundary integral equation method to solve a boundary value problem, the evaluation of the solution near the boundary is challenging to compute because the layer potentials that represent the solution are nearly-singular integrals. To address this close evaluation problem, we apply an asymptotic analysis of these nearly singular integrals and obtain an asymptotic approximation. We derive the asymptotic approximation for the case of the double-layer potential in two and three dimensions, representing the solution of the interior Dirichlet problem for Laplace's equation. By doing so, we obtain an asymptotic approximation given by the Dirichlet data at the boundary point nearest to the interior evaluation point plus a nonlocal correction. We present numerical methods to compute this asymptotic approximation, and we demonstrate the efficiency and accuracy of the asymptotic approximation through several examples. These examples show that the asymptotic approximation is useful as it accurately approximates the close evaluation of the double-layer potential while requiring only modest computational resources.

==> sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.64617755bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44949972)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch.pdf}}%
    \put(0.27000967,0.25004492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14516259\unitlength}\raggedright $y^{\star}$\end{minipage}}}%
    \put(0.29705517,0.45316215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08555208\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sketch.pdf}}%
    \put(0.23744467,0.12806417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15178596\unitlength}\raggedright $\nu^{\star}$\end{minipage}}}%
    \put(0.3919904,0.01767436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10542226\unitlength}\raggedright $B$\end{minipage}}}%
    \put(0.05806126,0.40017504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08555209\unitlength}\raggedright $D$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sketch.pdf}}%
    \put(0.23517025,0.33904513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26851737\unitlength}\raggedright $\epsilon l$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sketch.pdf}}%
    \put(0.73452994,0.2589865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14516259\unitlength}\raggedright $y^\star$\end{minipage}}}%
    \put(0.77863316,0.04553847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08555208\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sketch.pdf}}%
    \put(0.68540646,0.37048016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15178596\unitlength}\raggedright $\nu^\star$\end{minipage}}}%
    \put(0.91377271,0.21581118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10542226\unitlength}\raggedright $B$\end{minipage}}}%
    \put(0.64591775,0.14898221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08555209\unitlength}\raggedright $D$\end{minipage}}}%
    \put(0.71522552,0.10844084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26851737\unitlength}\raggedright $\epsilon l$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sketch.pdf}}%
    \put(0.29622776,0.23733366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

